An empirical estimation for time and memory algorithm complexities: newly developed R package

This article introduces GuessCompx which is an R package that performs an empirical estimation on the time and memory complexities of an algorithm or a function. It tests multiple increasing-sizes samples of the user's data and attempts to fit one of seven complexity functions: O(N), O(N^2), O(log(N)), etc. Based on a best fit procedure using LOO-MSE (leave one out-mean squared error), it also predicts the full computation time and memory usage on the whole dataset. Conceptually, it relies on the base R functions system.time and memory.size, the latter being only suitable for Windows users. Together with this results, a plot and a significance test are returned. Complexity is assessed with regard to the user's actual dataset through its size (and no other parameter). This article provides several examples demonstrating several cases (e.g., distance function, time series and custom function) and optimal parameters tuning. The subject of the empirical computational complexity has been relatively little studied in computer sciences, and such a package provides a reliable, convenient and simple procedure for estimation process. Further, the package does not require to have the code of the target function.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

